An Introduction to Quantum Computing for Non-Physicists

Richard Feynman's observation that quantum mechanical effects could not be simulated efficiently on a computer led to speculation that computation in general could be done more efficiently if it used quantum effects. This speculation appeared justified when Peter Shor described a polynomial time quantum algorithm for factoring integers. In quantum systems, the computational space increases exponentially with the size of the system which enables exponential parallelism. This parallelism could lead to exponentially faster quantum algorithms than possible classically. The catch is that accessing the results, which requires measurement, proves tricky and requires new non-traditional programming techniques. The aim of this paper is to guide computer scientists and other non-physicists through the conceptual and notational barriers that separate quantum computing from conventional computing. We introduce basic principles of quantum mechanics to explain where the power of quantum computers comes from and why it is difficult to harness. We describe quantum cryptography, teleportation, and dense coding. Various approaches to harnessing the power of quantum parallelism are explained, including Shor's algorithm, Grover's algorithm, and Hogg's algorithms. We conclude with a discussion of quantum error correction.

==> graph1.tex <==
\setlength{\unitlength}{0.7in}
\begin{picture}(6.600000000000001,3.3)(-0.6000000000000001,-0.3)
\put(0,0){\line(0,1){3}}
\put(-0.1,0.0){\makebox(0,0)[cr]{0.0}}\put(-0.06,0.0){\line(1,0){0.06}}
\put(-0.1,0.3){\makebox(0,0)[cr]{0.0012}}\put(-0.06,0.3){\line(1,0){0.06}}
\put(-0.1,0.6){\makebox(0,0)[cr]{0.0024}}\put(-0.06,0.6){\line(1,0){0.06}}
\put(-0.1,0.9){\makebox(0,0)[cr]{0.0036}}\put(-0.06,0.9){\line(1,0){0.06}}
\put(-0.1,1.2){\makebox(0,0)[cr]{0.0048}}\put(-0.06,1.2){\line(1,0){0.06}}
\put(-0.1,1.5){\makebox(0,0)[cr]{0.006}}\put(-0.06,1.5){\line(1,0){0.06}}
\put(-0.1,1.8){\makebox(0,0)[cr]{0.0072}}\put(-0.06,1.8){\line(1,0){0.06}}
\put(-0.1,2.1){\makebox(0,0)[cr]{0.0084}}\put(-0.06,2.1){\line(1,0){0.06}}
\put(-0.1,2.4){\makebox(0,0)[cr]{0.0096}}\put(-0.06,2.4){\line(1,0){0.06}}
\put(-0.1,2.7){\makebox(0,0)[cr]{0.0108}}\put(-0.06,2.7){\line(1,0){0.06}}
\put(-0.1,3.0){\makebox(0,0)[cr]{0.012}}\put(-0.06,3.0){\line(1,0){0.06}}
\put(6,0){\line(0,1){3}}
\put(6.0,0.0){\line(1,0){0.06}}
\put(6.0,0.3){\line(1,0){0.06}}
\put(6.0,0.6){\line(1,0){0.06}}
\put(6.0,0.9){\line(1,0){0.06}}
\put(6.0,1.2){\line(1,0){0.06}}
\put(6.0,1.5){\line(1,0){0.06}}
\put(6.0,1.8){\line(1,0){0.06}}
\put(6.0,2.1){\line(1,0){0.06}}
\put(6.0,2.4){\line(1,0){0.06}}
\put(6.0,2.7){\line(1,0){0.06}}
\put(6.0,3.0){\line(1,0){0.06}}
\put(0,0){\line(1,0){6}}
\put(0.0,-0.1){\makebox(0,0)[tc]{0}}\put(0.0,-0.06){\line(0,1){0.06}}
\put(0.75,-0.1){\makebox(0,0)[tc]{64}}\put(0.75,-0.06){\line(0,1){0.06}}
\put(1.5,-0.1){\makebox(0,0)[tc]{128}}\put(1.5,-0.06){\line(0,1){0.06}}
\put(2.25,-0.1){\makebox(0,0)[tc]{192}}\put(2.25,-0.06){\line(0,1){0.06}}
\put(3.0,-0.1){\makebox(0,0)[tc]{256}}\put(3.0,-0.06){\line(0,1){0.06}}
\put(3.75,-0.1){\makebox(0,0)[tc]{320}}\put(3.75,-0.06){\line(0,1){0.06}}
\put(4.5,-0.1){\makebox(0,0)[tc]{384}}\put(4.5,-0.06){\line(0,1){0.06}}
\put(5.25,-0.1){\makebox(0,0)[tc]{448}}\put(5.25,-0.06){\line(0,1){0.06}}
\put(6.0,-0.1){\makebox(0,0)[tc]{512}}\put(6.0,-0.06){\line(0,1){0.06}}
\put( 0.035,0){\line(0,1){2.9412}}
\put( 0.105,0){\line(0,1){2.9412}}
\put( 0.176,0){\line(0,1){2.9412}}
\put( 0.246,0){\line(0,1){2.9412}}
\put( 0.316,0){\line(0,1){2.9412}}
\put( 0.387,0){\line(0,1){2.9412}}
\put( 0.457,0){\line(0,1){2.9412}}
\put( 0.527,0){\line(0,1){2.9412}}
\put( 0.598,0){\line(0,1){2.9412}}
\put( 0.668,0){\line(0,1){2.9412}}
\put( 0.738,0){\line(0,1){2.9412}}
\put( 0.809,0){\line(0,1){2.9412}}
\put( 0.879,0){\line(0,1){2.9412}}
\put( 0.949,0){\line(0,1){2.9412}}
\put(1.0195,0){\line(0,1){2.9412}}
\put(1.0898,0){\line(0,1){2.9412}}
\put(1.1602,0){\line(0,1){2.9412}}
\put(1.2305,0){\line(0,1){2.9412}}
\put(1.3008,0){\line(0,1){2.9412}}
\put(1.3711,0){\line(0,1){2.9412}}
\put(1.4414,0){\line(0,1){2.9412}}
\put(1.5117,0){\line(0,1){2.9412}}
\put( 1.582,0){\line(0,1){2.9412}}
\put(1.6523,0){\line(0,1){2.9412}}
\put(1.7227,0){\line(0,1){2.9412}}
\put( 1.793,0){\line(0,1){2.9412}}
\put(1.8633,0){\line(0,1){2.9412}}
\put(1.9336,0){\line(0,1){2.9412}}
\put(2.0039,0){\line(0,1){2.9412}}
\put(2.0742,0){\line(0,1){2.9412}}
\put(2.1445,0){\line(0,1){2.9412}}
\put(2.2148,0){\line(0,1){2.9412}}
\put(2.2852,0){\line(0,1){2.9412}}
\put(2.3555,0){\line(0,1){2.9412}}
\put(2.4258,0){\line(0,1){2.9412}}
\put(2.4961,0){\line(0,1){2.9412}}
\put(2.5664,0){\line(0,1){2.9412}}
\put(2.6367,0){\line(0,1){2.9412}}
\put( 2.707,0){\line(0,1){2.9412}}
\put(2.7773,0){\line(0,1){2.9412}}
\put(2.8477,0){\line(0,1){2.9412}}
\put( 2.918,0){\line(0,1){2.9412}}
\put(2.9883,0){\line(0,1){2.9412}}
\put(3.0586,0){\line(0,1){2.9412}}
\put(3.1289,0){\line(0,1){2.9412}}
\put(3.1992,0){\line(0,1){2.9412}}
\put(3.2695,0){\line(0,1){2.9412}}
\put(3.3398,0){\line(0,1){2.9412}}
\put(3.4102,0){\line(0,1){2.9412}}
\put(3.4805,0){\line(0,1){2.9412}}
\put(3.5508,0){\line(0,1){2.9412}}
\put(3.6211,0){\line(0,1){2.9412}}
\put(3.6914,0){\line(0,1){2.9412}}
\put(3.7617,0){\line(0,1){2.9412}}
\put( 3.832,0){\line(0,1){2.9412}}
\put(3.9023,0){\line(0,1){2.9412}}
\put(3.9727,0){\line(0,1){2.9412}}
\put( 4.043,0){\line(0,1){2.9412}}
\put(4.1133,0){\line(0,1){2.9412}}
\put(4.1836,0){\line(0,1){2.9412}}
\put(4.2539,0){\line(0,1){2.9412}}
\put(4.3242,0){\line(0,1){2.9412}}
\put(4.3945,0){\line(0,1){2.9412}}
\put(4.4648,0){\line(0,1){2.9412}}
\put(4.5352,0){\line(0,1){2.9412}}
\put(4.6055,0){\line(0,1){2.9412}}
\put(4.6758,0){\line(0,1){2.9412}}
\put(4.7461,0){\line(0,1){2.9412}}
\put(4.8164,0){\line(0,1){2.9412}}
\put(4.8867,0){\line(0,1){2.9412}}
\put( 4.957,0){\line(0,1){2.9412}}
\put(5.0273,0){\line(0,1){2.9412}}
\put(5.0977,0){\line(0,1){2.9412}}
\put( 5.168,0){\line(0,1){2.9412}}
\put(5.2383,0){\line(0,1){2.9412}}
\put(5.3086,0){\line(0,1){2.9412}}
\put(5.3789,0){\line(0,1){2.9412}}
\put(5.4492,0){\line(0,1){2.9412}}
\put(5.5195,0){\line(0,1){2.9412}}
\put(5.5898,0){\line(0,1){2.9412}}
\put(5.6602,0){\line(0,1){2.9412}}
\put(5.7305,0){\line(0,1){2.9412}}
\put(5.8008,0){\line(0,1){2.9412}}
\put(5.8711,0){\line(0,1){2.9412}}
\put(5.9414,0){\line(0,1){2.9412}}
\end{picture}


==> graph2.tex <==
\setlength{\unitlength}{0.7in}
\begin{picture}(6.600000000000001,3.3)(-0.6000000000000001,-0.3)
\put(0,0){\line(0,1){3}}
\put(-0.1,0.0){\makebox(0,0)[cr]{0.0}}\put(-0.06,0.0){\line(1,0){0.06}}
\put(-0.1,0.3){\makebox(0,0)[cr]{0.017}}\put(-0.06,0.3){\line(1,0){0.06}}
\put(-0.1,0.6){\makebox(0,0)[cr]{0.034}}\put(-0.06,0.6){\line(1,0){0.06}}
\put(-0.1,0.9){\makebox(0,0)[cr]{0.051}}\put(-0.06,0.9){\line(1,0){0.06}}
\put(-0.1,1.2){\makebox(0,0)[cr]{0.068}}\put(-0.06,1.2){\line(1,0){0.06}}
\put(-0.1,1.5){\makebox(0,0)[cr]{0.085}}\put(-0.06,1.5){\line(1,0){0.06}}
\put(-0.1,1.8){\makebox(0,0)[cr]{0.102}}\put(-0.06,1.8){\line(1,0){0.06}}
\put(-0.1,2.1){\makebox(0,0)[cr]{0.119}}\put(-0.06,2.1){\line(1,0){0.06}}
\put(-0.1,2.4){\makebox(0,0)[cr]{0.136}}\put(-0.06,2.4){\line(1,0){0.06}}
\put(-0.1,2.7){\makebox(0,0)[cr]{0.153}}\put(-0.06,2.7){\line(1,0){0.06}}
\put(-0.1,3.0){\makebox(0,0)[cr]{0.17}}\put(-0.06,3.0){\line(1,0){0.06}}
\put(6,0){\line(0,1){3}}
\put(6.0,0.0){\line(1,0){0.06}}
\put(6.0,0.3){\line(1,0){0.06}}
\put(6.0,0.6){\line(1,0){0.06}}
\put(6.0,0.9){\line(1,0){0.06}}
\put(6.0,1.2){\line(1,0){0.06}}
\put(6.0,1.5){\line(1,0){0.06}}
\put(6.0,1.8){\line(1,0){0.06}}
\put(6.0,2.1){\line(1,0){0.06}}
\put(6.0,2.4){\line(1,0){0.06}}
\put(6.0,2.7){\line(1,0){0.06}}
\put(6.0,3.0){\line(1,0){0.06}}
\put(0,0){\line(1,0){6}}
\put(0.0,-0.1){\makebox(0,0)[tc]{0}}\put(0.0,-0.06){\line(0,1){0.06}}
\put(0.75,-0.1){\makebox(0,0)[tc]{64}}\put(0.75,-0.06){\line(0,1){0.06}}
\put(1.5,-0.1){\makebox(0,0)[tc]{128}}\put(1.5,-0.06){\line(0,1){0.06}}
\put(2.25,-0.1){\makebox(0,0)[tc]{192}}\put(2.25,-0.06){\line(0,1){0.06}}
\put(3.0,-0.1){\makebox(0,0)[tc]{256}}\put(3.0,-0.06){\line(0,1){0.06}}
\put(3.75,-0.1){\makebox(0,0)[tc]{320}}\put(3.75,-0.06){\line(0,1){0.06}}
\put(4.5,-0.1){\makebox(0,0)[tc]{384}}\put(4.5,-0.06){\line(0,1){0.06}}
\put(5.25,-0.1){\makebox(0,0)[tc]{448}}\put(5.25,-0.06){\line(0,1){0.06}}
\put(6.0,-0.1){\makebox(0,0)[tc]{512}}\put(6.0,-0.06){\line(0,1){0.06}}
\put(   0.0,0){\line(0,1){2.9297}}
\put( 0.949,0){\line(0,1){ 0.011}}
\put( 0.961,0){\line(0,1){ 0.019}}
\put( 0.973,0){\line(0,1){  0.04}}
\put( 0.984,0){\line(0,1){ 0.124}}
\put( 0.996,0){\line(0,1){  2.01}}
\put(1.0078,0){\line(0,1){  0.51}}
\put(1.0195,0){\line(0,1){ 0.083}}
\put(1.0313,0){\line(0,1){ 0.033}}
\put( 1.043,0){\line(0,1){ 0.018}}
\put(1.0547,0){\line(0,1){ 0.011}}
\put(1.9453,0){\line(0,1){ 0.011}}
\put( 1.957,0){\line(0,1){ 0.018}}
\put(1.9688,0){\line(0,1){ 0.033}}
\put(1.9805,0){\line(0,1){ 0.083}}
\put(1.9922,0){\line(0,1){  0.51}}
\put(2.0039,0){\line(0,1){  2.01}}
\put(2.0156,0){\line(0,1){ 0.124}}
\put(2.0273,0){\line(0,1){  0.04}}
\put(2.0391,0){\line(0,1){ 0.019}}
\put(2.0508,0){\line(0,1){ 0.011}}
\put(   3.0,0){\line(0,1){2.9297}}
\put(3.9492,0){\line(0,1){ 0.011}}
\put(3.9609,0){\line(0,1){ 0.019}}
\put(3.9727,0){\line(0,1){  0.04}}
\put(3.9844,0){\line(0,1){ 0.124}}
\put(3.9961,0){\line(0,1){  2.01}}
\put(4.0078,0){\line(0,1){  0.51}}
\put(4.0195,0){\line(0,1){ 0.083}}
\put(4.0313,0){\line(0,1){ 0.033}}
\put( 4.043,0){\line(0,1){ 0.018}}
\put(4.0547,0){\line(0,1){ 0.011}}
\put(4.9453,0){\line(0,1){ 0.011}}
\put( 4.957,0){\line(0,1){ 0.018}}
\put(4.9688,0){\line(0,1){ 0.033}}
\put(4.9805,0){\line(0,1){ 0.083}}
\put(4.9922,0){\line(0,1){  0.51}}
\put(5.0039,0){\line(0,1){  2.01}}
\put(5.0156,0){\line(0,1){ 0.124}}
\put(5.0273,0){\line(0,1){  0.04}}
\put(5.0391,0){\line(0,1){ 0.019}}
\put(5.0508,0){\line(0,1){ 0.011}}
\end{picture}


